Paramater Optimization for Manipulator Motion Planning using a Novel Benchmark Set

Sampling-based motion planning algorithms have been continuously developed for more than two decades. Apart from mobile robots, they are also widely used in manipulator motion planning. Hence, these methods play a key role in collaborative and shared workspaces. Despite numerous improvements, their performance can highly vary depending on the chosen parameter setting. The optimal parameters depend on numerous factors such as the start state, the goal state and the complexity of the environment. Practitioners usually choose these values using their experience and tedious trial and error experiments. To address this problem, recent works combine hyperparameter optimization methods with motion planning. They show that tuning the planner's parameters can lead to shorter planning times and lower costs. It is not clear, however, how well such approaches generalize to a diverse set of planning problems that include narrow passages as well as barely cluttered environments. In this work, we analyze optimized planner settings for a large set of diverse planning problems. We then provide insights into the connection between the characteristics of the planning problem and the optimal parameters. As a result, we provide a list of recommended parameters for various use-cases. Our experiments are based on a novel motion planning benchmark for manipulators which we provide at https://mytuc.org/rybj.

==> figures/envs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.517330in}{2.157062in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.517330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.517330in}{2.157062in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.157062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566435in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.417330in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.417330in}{2.057062in}}%
\pgfpathlineto{\pgfqpoint{0.566435in}{2.057062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111297in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111297in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735818in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735818in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360338in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360338in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984859in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984859in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991883in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566435in}{0.874072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291743in, y=0.825846in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566435in}{1.278860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291743in, y=1.230634in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566435in}{1.683648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291743in, y=1.635422in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236188in,y=1.278377in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b_{goal}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167809,0.887049,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340101in}{1.600401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696021in}{1.847610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158615in}{1.292083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.166393,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394782in}{1.415396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884997in}{1.804675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301730in}{1.678073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399703in}{1.729641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115660in}{1.768650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436903in}{1.712043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157054in}{1.454274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048299in}{1.536857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263324in}{1.469495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.280602,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059849in}{1.082820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978310in}{1.740391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400344in}{1.109576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210523in}{1.905536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387836in}{1.812360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530624in}{0.760380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.225468,0.878635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294178in}{1.969526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492840in}{1.277015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519825in}{1.599411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554856in}{1.663061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132511in}{1.227635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303498in}{1.409420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440975in}{1.640621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516686in}{1.923670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399067in}{1.408256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003888in}{1.783375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778204in}{1.499366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584053,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405536in}{1.691416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914288in}{1.980307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305327in}{1.241377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599007in}{1.759253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307592in}{1.715143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483805in}{1.740994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709121in}{1.769185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090067in}{1.622002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061131in}{1.367293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216755in}{1.663205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031124,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.845092,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335867in}{1.950699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051684in}{1.409775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547943in}{1.877725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901788in}{1.816019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317689in}{1.712098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182757in}{1.930411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317054in}{1.303610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697694in}{1.762110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098946,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022036in}{1.981581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695523in}{1.742513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121346in}{1.644434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.922616,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465819in}{1.130259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341083,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341376in}{1.262694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854279,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518044in}{1.814599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540009in}{1.196068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419837in}{1.918187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638132,0.000000,0.810165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148594in}{1.890384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021919in}{0.818431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406526in}{1.787893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913969in}{1.812593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190820in}{1.552541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138244in}{0.993525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440036in}{1.163637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801555in}{1.956361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271854in}{1.542583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740581,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753449,0.000000,0.686444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145786in}{1.900576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049146in}{1.505718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570838in}{1.986272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466264in}{1.879467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231297in}{1.546079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256473in}{1.000700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293159in}{1.542895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202650in}{1.745150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583022in}{1.021306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950844in}{1.439352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149097in}{1.518129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141052in}{1.898952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017992in}{1.594654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407826in}{1.736135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349670in}{1.343940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437514in}{1.865799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436041,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538751in}{1.331556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225085in}{1.981741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237755in}{1.531507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141818in}{1.694784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535632in}{1.831133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754207in}{1.417570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866248in}{1.940302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167767in}{1.829116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.285355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190792in}{1.582834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854958in}{1.090425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069548in}{1.422268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599994in}{1.460015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566435in}{0.499691in}}{\pgfqpoint{2.850895in}{1.557371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329507,0.998255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291071in}{1.390903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287744in}{0.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566435in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.566435in}{2.057062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417330in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.417330in}{2.057062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566435in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.417330in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566435in}{2.057062in}}%
\pgfpathlineto{\pgfqpoint{3.417330in}{2.057062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

